Surfaces from Circles

In the search for appropriate discretizations of surface theory it is crucial to preserve such fundamental properties of surfaces as their invariance with respect to transformation groups. We discuss discretizations based on M\"obius invariant building blocks such as circles and spheres. Concrete problems considered in these lectures include the Willmore energy as well as conformal and curvature line parametrizations of surfaces. In particular we discuss geometric properties of a recently found discrete Willmore energy. The convergence to the smooth Willmore functional is shown for special refinements of triangulations originating from a curvature line parametrization of a surface. Further we treat special classes of discrete surfaces such as isothermic and minimal. The construction of these surfaces is based on the theory of circle patterns, in particular on their variational description.

==> central-plane.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{central-plane.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3588,1266)(413,-225)
\put(3603,-88){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$\mathcal{P}$}%
}}}}
\put(2888,676){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$z_1$}%
}}}}
\put(2744, 26){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_7$}%
}}}}
\put(2815,336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_8$}%
}}}}
\put(2904,838){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(1965,  4){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_6$}%
}}}}
\put(1500,110){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$z_5$}%
}}}}
\put(1244,210){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_5$}%
}}}}
\put(1700,345){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_4$}%
}}}}
\put(1877,548){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_3$}%
}}}}
\put(1708,732){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$z_3$}%
}}}}
\put(2256,617){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$F_2$}%
}}}}
\put(2525,151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$z_7$}%
}}}}
\end{picture}%


==> circles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{circles.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1816,1578)(201,-531)
\put(1472, 28){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_1$%
}}}
\put(1452,453){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_2$%
}}}
\put(962,118){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_n$%
}}}
\end{picture}


==> discreteminimal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{discreteminimal.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4389,2068)(439,-1468)
\put(2083,-868){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(1990,-485){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(y_2)$}%
}}}}
\put(2045,-305){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(3094,-354){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(3278,-135){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(y_1)$}%
}}}}
\put(2645, -3){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(x_2)$}%
}}}}
\put(3137,-1033){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(y_4)$}%
}}}}
\put(3135,-822){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(3669,-582){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(x_1)$}%
}}}}
\put(2446,-668){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(x)$}%
}}}}
\put(1494,-381){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(x_3)$}%
}}}}
\put(1703,-725){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(y_3)$}%
}}}}
\put(2330,-1304){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\color[rgb]{0,0,0}$f(x_4)$}%
}}}}
\put(2660,477){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$N$}%
}}}}
\end{picture}%


==> dwill2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dwill2.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1409,1418)(-30,-576)
\put(922,658){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_i$%
}}}
\put(1036,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_i$%
}}}
\put(831,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_i$}}}
\put(493,707){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v$}}}
\end{picture}


==> formula.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{formula.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1861,923)(439,-421)
\put(1756,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b$%
}}}
\put(776,199){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$d$%
}}}
\put(786,-191){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a$%
}}}
\put(1791,274){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$c$%
}}}
\put(1371,394){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta$%
}}}
\end{picture}


==> iso-quad.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{iso-quad.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1065,1246)(571,-1115)
\put(1621,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(1081,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_7$}%
}}}}
\put(676,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_6$}%
}}}}
\put(1486,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_8$}%
}}}}
\put(586,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_5$}%
}}}}
\put(676,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_4$}%
}}}}
\put(1081,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(1486,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(1215,-656){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$f_0$}%
}}}}
\end{picture}%


==> lemma3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lemma3.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1553,1328)(21,-469)
\put(354, 70){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\gamma_i$%
}}}
\put(149,-221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_i$%
}}}
\put(348,727){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P$%
}}}
\put(1234,-236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_{i+1}$%
}}}
\put(710,-86){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\delta_i$%
}}}
\put(570,445){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_i$%
}}}
\put(779,517){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_{i+1}$%
}}}
\put(939, 99){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\gamma_{i+1}$%
}}}
\end{picture}


==> triangles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triangles.jpg}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4679,1266)(315,-1579)
\put(2206,-762){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$\varphi_3$}%
}}}}
\put(2572,-752){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$\varphi_2$}%
}}}}
\put(2879,-875){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$\varphi_1$}%
}}}}
\put(2185,-1524){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$-b$}%
}}}}
\put(2499,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(3209,-711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3037,-1283){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$-c$}%
}}}}
\put(1610,-656){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1421,-1249){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$-a$}%
}}}}
\put(4408,-599){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(3700,-1042){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(4979,-936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(4622,-718){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\end{picture}%

